Conditional Cognitive Biases in LLMs: How Biased User Turns Modulate In-Context Reasoning

We present an evaluation of cognitive bias expression in state-of-the-art instruction-tuned LLMs under realistic multi-turn interaction settings. Our work introduces a novel three-condition experimental framework that disentangles the effect of exposure to a biased user turn from the effect of the turn's semantic content, alongside a benchmark of 24,300 jury-validated user prompts spanning all 81 cells of a 9x9 target-human bias interaction matrix. Across eight frontier LLMs, we find that biased conversational context systematically increases bias expression relative to zero-shot baselines in 6 of 8 models. We identify two competing behavioral dynamics underlying this effect: conversational exposure to biased reasoning generally amplifies downstream bias tendencies, while explicitly stated bias cues often trigger alignment-related suppression behaviors that reduce overt bias expression. We release our framework, codebase, and dataset to support future research on context-conditioned cognitive biases and behavioral adaptation in LLMs.

==> figures/pipeline_figure.tex <==
\begin{tikzpicture}[
  font=\small,
  every node/.style={align=center},
  convbox/.style={
    draw=gray!50, rounded corners=5pt, fill=boxbg,
    minimum width=4.0cm, inner sep=5pt, text width=3.8cm,
    font=\footnotesize
  },
  scorebox/.style={
    draw, circle, fill=white,
    minimum size=1.0cm, font=\footnotesize\bfseries,
    inner sep=2pt
  },
  effectlabel/.style={font=\footnotesize\bfseries, midway},
  colhead/.style={font=\small\bfseries, fill=white, inner sep=1pt},
  stepbox/.style={
    draw=gray!45, rounded corners=5pt,
    minimum width=2.2cm, minimum height=0.82cm,
    inner sep=5pt, font=\footnotesize, text width=2.1cm
  },
  arr/.style={-{Latex[length=4pt]}, gray!60, line width=0.85pt},
  effarr/.style={-{Latex[length=5pt]}, line width=1.25pt},
]

%% ─── Dataset Generation row ──────────────────────────────────────────────────

\node[font=\scriptsize\bfseries, text=gray!55, align=right, text width=1.6cm]
  at (-6.0, 2.1) {Dataset\\Generation};

\node[stepbox, fill=gray!6]           (inp)  at (-3.5, 2.1) {Scenario $x$\\Human bias $\gamma$};
\node[stepbox, fill=biasedcolor!10]   (gen)  at ( 0.0, 2.1) {LLM\\Generator\\$T{=}1.0$};
\node[stepbox, fill=neutralcolor!10, text width=2.3cm, minimum width=2.5cm]
                                      (jury) at ( 3.5, 2.1) {3-Model\\Jury Panel};

\draw[arr] (inp) -- (gen);
\draw[arr] (gen) -- (jury);

%% ─── Scenario / model bar ────────────────────────────────────────────────────

\node[draw=gray!45, rounded corners=5pt, fill=white, minimum width=15.0cm,
      minimum height=0.65cm, font=\footnotesize\bfseries] (scenario) at (0, 0.6)
  {Scenario $x$ \;$|$\; Target bias $\beta$ \;$|$\; Human bias $\gamma$ \;$|$\; 8 LLMs \;$T{=}0.0$};

%% ─── Column headers (fill=white covers background arrows passing through) ─────

\node[colhead, text=nohumancolor] (hd1) at (-5.5, -0.05) {\textsc{No User Turn}};
\node[colhead, text=neutralcolor] (hd2) at (  0.0, -0.05) {\textsc{Neutral Turn}};
\node[colhead, text=biasedcolor]  (hd3) at (  5.5, -0.05) {\textsc{Biased Turn ($\gamma$)}};

%% ─── Condition boxes ─────────────────────────────────────────────────────────

\node[convbox, below=0.32cm of hd1, text=nohumancolor!70!black] (nh_box) {
  \textbf{User:} ctrl template\\[2pt]
  \textbf{Asst:} decision $a_1$\\[4pt]
  \textbf{User:} treat template\\[2pt]
  \textbf{Asst:} decision $a_2$
};
\node[convbox, below=0.32cm of hd2, text=neutralcolor!70!black] (n_box) {
  \textbf{User:} common situation\\[2pt]
  \textbf{User:} \textit{neutral message}\\[2pt]
  \textbf{Asst:} response\\[2pt]
  \textbf{User:} ctrl/treat $\Rightarrow a_{1,2}$
};
\node[convbox, below=0.32cm of hd3, text=biasedcolor!70!black] (b_box) {
  \textbf{User:} common situation\\[2pt]
  \textbf{User:} \textit{biased msg ($\gamma$)}\\[2pt]
  \textbf{Asst:} response\\[2pt]
  \textbf{User:} ctrl/treat $\Rightarrow a_{1,2}$
};

%% ─── Score nodes ─────────────────────────────────────────────────────────────

\node[scorebox, below=0.35cm of nh_box, draw=nohumancolor, text=nohumancolor!70!black]
  (s0) {$m_\varnothing$};
\node[scorebox, below=0.35cm of n_box,  draw=neutralcolor, text=neutralcolor!70!black]
  (sn) {$m_n$};
\node[scorebox, below=0.35cm of b_box,  draw=biasedcolor,  text=biasedcolor!70!black]
  (sb) {$m_b$};

%% ─── Dashed arrows on background layer so headers/boxes render on top ─────────

\begin{pgfonlayer}{background}
  \foreach \nd in {nh_box, n_box, b_box}{
    \draw[arr, dashed] (scenario.south) -- (\nd.north);
  }
\end{pgfonlayer}

%% ─── Effect arrows ───────────────────────────────────────────────────────────

\draw[effarr, presencecolor]
  ([yshift=-0.55cm]s0.south) --
  node[effectlabel, above, text=presencecolor, align=center] {
    Presence effect\\[-1pt]
    {\normalfont\scriptsize$\Delta_n = |m_n| - |m_\varnothing|$}
  }
  ([yshift=-0.55cm]sn.south);

\draw[effarr, contentcolor]
  ([yshift=-0.55cm]sn.south) --
  node[effectlabel, above, text=contentcolor, align=center] {
    Content effect\\[-1pt]
    {\normalfont\scriptsize$\delta = |m_b| - |m_n|$}
  }
  ([yshift=-0.55cm]sb.south);

\draw[effarr, totalcolor]
  ([yshift=-1.10cm]s0.south) --
  node[effectlabel, below, text=totalcolor]
    {Total effect \; $\Delta_b = |m_b| - |m_\varnothing| = \Delta_n + \delta$}
  ([yshift=-1.10cm]sb.south);

\end{tikzpicture}

